Bier spheres and toric topology

We compute the real and complex Buchstaber numbers of an arbitrary Bier sphere. In dimension two, we identify all the 13 different combinatorial types of Bier spheres and show that 12 of them are nerve complexes of nestohedra, while the remaining one is a nerve complex of a generalized permutohedron. As an application of our results, we construct a regular normal fan for each of those 13 Delzant polytopes, compute the cohomology rings of the corresponding nonsingular projective toric varieties, and examine the orientability of the corresponding small covers.

==> loners.tex <==

\usetikzlibrary{patterns}

% Pattern Info
%\usetikzlibrary {patterns,patterns.meta}
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4410961wf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4410961wf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ap7d8q7tq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ap7d8q7tq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_m4ws0y35t}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_m4ws0y35t}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rvu75omry}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rvu75omry}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_n8caparkv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_n8caparkv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,163); %set diagram left start at 0, and has height of 163

%Shape: Polygon [id:ds7867844475774852] 
%\usetikzlibrary{patterns}
\draw  [draw opacity=0][pattern=_4410961wf,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (192.18,65.72) -- (141.81,79.17) -- (119.68,64.76) -- cycle ;
%Shape: Polygon [id:ds30466348011967503] 
\draw   (228.33,117.11) -- (127.58,144) -- (83.33,115.19) -- (156.03,14.33) -- cycle ;
%Straight Lines [id:da9152585784231142] 
\draw    (156.03,14.33) -- (127.58,144) ;
%Straight Lines [id:da6712189970519242] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.33,115.19) -- (228.33,117.11) ;
%Straight Lines [id:da6652803327098122] 
\draw    (119.68,64.76) -- (141.81,79.17) ;
%Straight Lines [id:da5737370939362025] 
\draw    (141.81,79.17) -- (192.18,65.72) ;
%Straight Lines [id:da20671405631927464] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (119.68,64.76) -- (192.18,65.72) ;

%Shape: Polygon [id:ds9200393236797944] 
\draw   (403.33,38) -- (319.33,82) -- (262,37) -- cycle ;
%Straight Lines [id:da49331195158473884] 
\draw    (319.33,82) -- (319.33,139) ;
%Straight Lines [id:da005752513517496505] 
\draw    (403.33,38) -- (403.33,95) ;
%Straight Lines [id:da7724167977219942] 
\draw    (262,37) -- (262,94) ;
%Straight Lines [id:da7460514876160926] 
\draw    (262,94) -- (319.33,139) -- (403.33,95) ;
%Straight Lines [id:da009982046580624404] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262,94) -- (403.33,95) ;
%Shape: Polygon [id:ds571171662906667] 
\draw  [draw opacity=0][pattern=_ap7d8q7tq,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (403.33,38) -- (319.33,82) -- (262,37) -- cycle ;
%Straight Lines [id:da25258085882350256] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290.67,116.5) -- (361.33,117) ;
%Straight Lines [id:da7030567384399715] 
\draw    (290.67,59.5) -- (290.67,116.5) ;
%Straight Lines [id:da5334451775361235] 
\draw    (361.33,60) -- (361.33,117) ;
%Straight Lines [id:da7044461439997085] 
\draw    (290.67,59.5) -- (361.33,60) ;
%Shape: Polygon [id:ds8782194685403089] 
\draw  [draw opacity=0][pattern=_m4ws0y35t,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (361.33,60) -- (361.33,117) -- (290.67,116.5) -- (290.67,59.5) -- cycle ;

%Shape: Cube [id:dp6740705380125196] 
\draw   (447,54.3) -- (483.3,18) -- (570.33,18) -- (570.33,102.7) -- (534.03,139) -- (447,139) -- cycle ; \draw   (570.33,18) -- (534.03,54.3) -- (447,54.3) ; \draw   (534.03,54.3) -- (534.03,139) ;
%Straight Lines [id:da7636071093183763] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (447,139) -- (484.33,103) -- (570.33,102.7) ;
%Straight Lines [id:da7396206644549608] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (483.3,18) -- (484.33,103) ;
%Shape: Polygon [id:ds10870854834578281] 
\draw  [draw opacity=0][pattern=_rvu75omry,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (534.03,54.3) -- (534.03,139) -- (447,139) -- (447,54.3) -- cycle ;
%Shape: Polygon [id:ds2150611363139847] 
\draw  [draw opacity=0][pattern=_n8caparkv,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (570.33,18) -- (534.03,54.3) -- (447,54.3) -- (483.3,18) -- cycle ;





\end{tikzpicture}


==> loners2.tex <==
% Pattern Info

%\usetikzlibrary{patterns}
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\usetikzlibrary{patterns}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8j4jo5n5u}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8j4jo5n5u}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 \usetikzlibrary{patterns}
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_sp96cluye}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_sp96cluye}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}}}
\makeatother
\usetikzlibrary{patterns}
% Pattern Info
\usetikzlibrary{patterns}
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_g9vhhpj4j}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_g9vhhpj4j}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153
\usetikzlibrary{patterns}
%Shape: Polygon [id:ds6682842372700428]
\usetikzlibrary{patterns}
\draw  [draw opacity=0][pattern=_8j4jo5n5u,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (146.83,64.5) -- (104.33,78.5) -- (64.83,60.5) -- cycle ;
%Shape: Polygon [id:ds12415644302044093] 
\draw   (177.33,118) -- (92.33,146) -- (13.33,110) -- (116.33,11) -- cycle ;
%Straight Lines [id:da9026738795398845] 
\draw    (116.33,11) -- (92.33,146) ;
%Straight Lines [id:da2806088621884084] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (13.33,110) -- (177.33,118) ;
%Straight Lines [id:da07385905932532055] 
\draw    (64.83,60.5) -- (104.33,78.5) ;
%Straight Lines [id:da8656448762182802] 
\draw    (104.33,78.5) -- (146.83,64.5) ;
%Straight Lines [id:da5488615352385116] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (64.83,60.5) -- (146.83,64.5) ;
%Straight Lines [id:da5522337985599854] 
\draw    (61.33,132.33) -- (101.33,95.33) -- (122.33,135.33) ;
%Straight Lines [id:da2925267569917862] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (61.33,132.33) -- (122.33,135.33) ;
%Straight Lines [id:da5076029628073571] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (45.33,125) -- (76.33,111.67) -- (48.33,76.67) ;
%Straight Lines [id:da6203552884375305] 
\draw    (48.33,76.67) -- (45.33,125) ;
%Shape: Polygon [id:ds055952557099272715] 
\draw  [draw opacity=0][pattern=_sp96cluye,pattern size=4.275pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (76.33,111.67) -- (45.33,125) -- (48.33,76.67) -- cycle ;
%Shape: Polygon [id:ds6848848163092975] 
\draw  [draw opacity=0][pattern=_g9vhhpj4j,pattern size=4.125pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (122.33,135.33) -- (101.33,95.33) -- (61.33,132.33) -- cycle ;
%Shape: Polygon [id:ds1829922869195706] 
\draw  [line width=1.5]  (48.33,76.67) -- (64.83,60.5) -- (104.33,78.5) -- (101.33,95.33) -- (61.33,132.33) -- (45.33,125) -- cycle ;





\end{tikzpicture}


==> name.tex <==
\tiny
\begin{table}[ht]
        \centering
        
\begin{tabular}{|p{0.1\textwidth}|p{0.1\textwidth}||p{0.1\textwidth}|p{0.1\textwidth}||p{0.1\textwidth}|p{0.1\textwidth}||p{0.1\textwidth}|p{0.1\textwidth}|}

\hline
$\displaystyle{\sK}_{i}$
 & 
$\displaystyle\widehat{\sK}_{i}$
 & 
$\displaystyle{\sK}_{i}$
 & 
$\displaystyle\widehat{\sK}_{i}$
 & 
$\displaystyle{\sK}_{i}$
 & 
$\displaystyle\widehat{\sK}_{i}$
 & 
$\displaystyle{\sK}_{i}$
 &  
$\displaystyle\widehat{\sK}_{i}$
 \\
\hline
\multicolumn{2}{|c||}{$i = 1,\dots,4$} & \multicolumn{2}{|c||}{$i = 5,\dots,8$} &\multicolumn{2}{|c||}{$i = 9,\dots,12$} &\multicolumn{2}{|c|}{$i = 13,\dots,16$} \\
\hline 

 \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da44505135731638523] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da06876701832889642] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da5030842125640937] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da683265074598655] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da8344997511861807] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da9444866821472733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da25292664424405076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da49210021484068145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da8697206843127536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da9453468701655465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Straight Lines [id:da116001178225134] 
\draw    (6.33,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da388380532132681] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da9975750426111067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da37795245498415486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da3196898468141878] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da18698622229567796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da6926875578712519] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da8073775005323751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da15896956218369285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da5499647160913794] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da7172094676118252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds5858764973854935] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da46964224864365667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da8898968596855754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da5766062775911356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Shape: Circle [id:dp5945608506320075] 
\draw   (59.67,34.06) .. controls (59.67,32.95) and (60.56,32.06) .. (61.67,32.06) .. controls (62.77,32.06) and (63.67,32.95) .. (63.67,34.06) .. controls (63.67,35.16) and (62.77,36.06) .. (61.67,36.06) .. controls (60.56,36.06) and (59.67,35.16) .. (59.67,34.06) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds6283325767454351] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da6043670633064258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da8964107699643125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da552268542282019] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Shape: Circle [id:dp7526003907842875] 
\draw   (59.67,34.06) .. controls (59.67,32.95) and (60.56,32.06) .. (61.67,32.06) .. controls (62.77,32.06) and (63.67,32.95) .. (63.67,34.06) .. controls (63.67,35.16) and (62.77,36.06) .. (61.67,36.06) .. controls (60.56,36.06) and (59.67,35.16) .. (59.67,34.06) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds9944612083497795] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da7747078563027194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da6045760670733697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da41072025415432933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da34507902512070787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da9859313727757242] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Shape: Polygon [id:ds0005739509639306473] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (59.67,34.06) -- (48.5,73.17) -- (31.14,9.17) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da944309060013325] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (21,10.08) -- (6.33,73.17) ;
%Straight Lines [id:da4968683665705862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da3652047905829221] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31,27.08) -- (48.5,73.17) ;
%Shape: Circle [id:dp7402166575127267] 
\draw   (29.14,9.17) .. controls (29.14,8.06) and (30.03,7.17) .. (31.14,7.17) .. controls (32.24,7.17) and (33.14,8.06) .. (33.14,9.17) .. controls (33.14,10.27) and (32.24,11.17) .. (31.14,11.17) .. controls (30.03,11.17) and (29.14,10.27) .. (29.14,9.17) -- cycle ;
%Shape: Circle [id:dp6665838699660134] 
\draw   (57.67,36.06) .. controls (57.67,34.95) and (58.56,34.06) .. (59.67,34.06) .. controls (60.77,34.06) and (61.67,34.95) .. (61.67,36.06) .. controls (61.67,37.16) and (60.77,38.06) .. (59.67,38.06) .. controls (58.56,38.06) and (57.67,37.16) .. (57.67,36.06) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 \\
\hline 
 \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da4685970574594376] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da3223765177833344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da8863646721481993] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da8219497660258754] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da6086924873831834] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da525977561289892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da5375727171348819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da29403487057052424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da9465261923986077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da9826120447951241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da7944576554258007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da5393850272342198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da7520555862905041] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da038566501485205684] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da6429119621394501] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da19281861163996394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da23117248862215134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da6102586492406603] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da09923991488254003] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da0061448238790826615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds5654624512079514] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da9326871382205573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da05763607508507018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da06234168258429418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da4526870785483599] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da40684355245328874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da27856555418872175] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (21,10.08) -- (6.33,73.17) ;
%Straight Lines [id:da4936896050799777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da02719691384868117] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31,27.08) -- (48.5,73.17) ;
%Straight Lines [id:da7879593005120458] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (44.52,20.84) -- (59.67,34.06) ;
%Straight Lines [id:da7301807951527364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Shape: Circle [id:dp011163958767420601] 
\draw   (29.14,9.17) .. controls (29.14,8.06) and (30.03,7.17) .. (31.14,7.17) .. controls (32.24,7.17) and (33.14,8.06) .. (33.14,9.17) .. controls (33.14,10.27) and (32.24,11.17) .. (31.14,11.17) .. controls (30.03,11.17) and (29.14,10.27) .. (29.14,9.17) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds49038791427372774] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da5790542026990768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da7595809901931161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da25889576414526516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da9658959468100405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da7877070292115214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Shape: Polygon [id:ds7011246148597812] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (59.67,34.06) -- (48.5,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da07810939876525902] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (6.33,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da144334491143985] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (21,10.08) -- (6.33,73.17) ;
%Straight Lines [id:da0947442391311315] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da8259776755028978] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31,27.08) -- (48.5,73.17) ;
%Shape: Circle [id:dp27922136163583366] 
\draw   (29.14,9.17) .. controls (29.14,8.06) and (30.03,7.17) .. (31.14,7.17) .. controls (32.24,7.17) and (33.14,8.06) .. (33.14,9.17) .. controls (33.14,10.27) and (32.24,11.17) .. (31.14,11.17) .. controls (30.03,11.17) and (29.14,10.27) .. (29.14,9.17) -- cycle ;
%Shape: Circle [id:dp4677197801438031] 
\draw   (57.67,36.06) .. controls (57.67,34.95) and (58.56,34.06) .. (59.67,34.06) .. controls (60.77,34.06) and (61.67,34.95) .. (61.67,36.06) .. controls (61.67,37.16) and (60.77,38.06) .. (59.67,38.06) .. controls (58.56,38.06) and (57.67,37.16) .. (57.67,36.06) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 \\
\hline 
 \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da8643283447101717] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da23088786663275007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da22694931750949587] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da09467889053995715] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da8117275153799088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da9355071882455879] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da8954969989282944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da14324142733188672] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da9008708181994098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da044765089292643445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Straight Lines [id:da9381632943437741] 
\draw    (6.33,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da7662513383040015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da5757401866491951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da8563438115885149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da8114689029292026] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da42854720036935534] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da24508930323792666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da1557846192834369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da5031331300614676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da5843401191447612] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da5920096053014194] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds8937700028932116] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da5236715892631969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da8856026532441879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da962442585665692] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da448643135864051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da7657306495790064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da3777891164356364] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (21,10.08) -- (6.33,73.17) ;
%Straight Lines [id:da46981457308007246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da19745900225766788] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31,27.08) -- (48.5,73.17) ;
%Straight Lines [id:da016041434752020134] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (44.52,20.84) -- (59.67,34.06) ;
%Straight Lines [id:da18012798975385413] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Shape: Circle [id:dp7710623663803522] 
\draw   (29.14,9.17) .. controls (29.14,8.06) and (30.03,7.17) .. (31.14,7.17) .. controls (32.24,7.17) and (33.14,8.06) .. (33.14,9.17) .. controls (33.14,10.27) and (32.24,11.17) .. (31.14,11.17) .. controls (30.03,11.17) and (29.14,10.27) .. (29.14,9.17) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds3805126104182799] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da5162122690751556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da25667365127098085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da6299756042814684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da11333548926759929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da9466295605881749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Shape: Polygon [id:ds493644662686775] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (59.67,34.06) -- (48.5,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da13573726206735848] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (6.33,73.17) -- (59.67,34.06) ;
%Shape: Polygon [id:ds7848105505328822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (31.14,9.17) -- (59.67,34.06) -- (6.33,73.17) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da7373730796340596] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da054789972666686504] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31,27.08) -- (48.5,73.17) ;
%Shape: Circle [id:dp06008681544935435] 
\draw   (29.14,9.17) .. controls (29.14,8.06) and (30.03,7.17) .. (31.14,7.17) .. controls (32.24,7.17) and (33.14,8.06) .. (33.14,9.17) .. controls (33.14,10.27) and (32.24,11.17) .. (31.14,11.17) .. controls (30.03,11.17) and (29.14,10.27) .. (29.14,9.17) -- cycle ;
%Shape: Circle [id:dp4426632449995942] 
\draw   (57.67,36.06) .. controls (57.67,34.95) and (58.56,34.06) .. (59.67,34.06) .. controls (60.77,34.06) and (61.67,34.95) .. (61.67,36.06) .. controls (61.67,37.16) and (60.77,38.06) .. (59.67,38.06) .. controls (58.56,38.06) and (57.67,37.16) .. (57.67,36.06) -- cycle ;
%Shape: Circle [id:dp7919696195883363] 
\draw   (4.33,73.17) .. controls (4.33,72.06) and (5.23,71.17) .. (6.33,71.17) .. controls (7.44,71.17) and (8.33,72.06) .. (8.33,73.17) .. controls (8.33,74.27) and (7.44,75.17) .. (6.33,75.17) .. controls (5.23,75.17) and (4.33,74.27) .. (4.33,73.17) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 \\
\hline 
 \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da167611088301165] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da4474251981713484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da8451212049604595] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da538732902717322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da4402446900502637] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da9375712396435341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da61177827503372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da8443940527270715] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da009342226585145719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da02222250401660708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds36370318805642654] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da5366149944520826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da17586364337331428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da5144646353607638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da19119997241931475] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da48283824736904024] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da08131052744797351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da3341242926659922] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da9427075013746344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Shape: Circle [id:dp6807182119521262] 
\draw   (59.67,34.06) .. controls (59.67,32.95) and (60.56,32.06) .. (61.67,32.06) .. controls (62.77,32.06) and (63.67,32.95) .. (63.67,34.06) .. controls (63.67,35.16) and (62.77,36.06) .. (61.67,36.06) .. controls (60.56,36.06) and (59.67,35.16) .. (59.67,34.06) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds28043433797540196] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da8929665676935608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da8657558555451237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da4891021568592473] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da2187125195818782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da9115306900683999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Straight Lines [id:da40209277659194487] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (6.33,73.17) -- (41.56,47.39) ;
%Straight Lines [id:da19224230600789394] 
\draw    (41.56,47.39) -- (59.67,34.06) ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Straight Lines [id:da237945131008785] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (21,10.08) -- (6.33,73.17) ;
%Straight Lines [id:da2198918813518147] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da32497720027933297] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31,27.08) -- (48.5,73.17) ;
%Straight Lines [id:da5201256193061516] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (31.14,9.17) -- (44.52,20.84) -- (59.67,34.06) ;
%Straight Lines [id:da5922103233391798] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Shape: Circle [id:dp8344628546087283] 
\draw   (29.14,9.17) .. controls (29.14,8.06) and (30.03,7.17) .. (31.14,7.17) .. controls (32.24,7.17) and (33.14,8.06) .. (33.14,9.17) .. controls (33.14,10.27) and (32.24,11.17) .. (31.14,11.17) .. controls (30.03,11.17) and (29.14,10.27) .. (29.14,9.17) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Polygon [id:ds04854441650000174] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (48.5,73.17) -- (6.33,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da4728118717547838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (6.33,73.17) ;
%Straight Lines [id:da4449218532554824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (6.33,73.17) -- (48.5,73.17) ;
%Straight Lines [id:da37696163748636247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (48.5,73.17) ;
%Straight Lines [id:da5440095188729774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (31.14,9.17) -- (59.67,34.06) ;
%Straight Lines [id:da6498228672972226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (48.5,73.17) -- (59.67,34.06) ;
%Shape: Polygon [id:ds19439324609979902] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (59.67,34.06) -- (48.5,73.17) -- (31.14,9.17) -- cycle ;
%Straight Lines [id:da7398742182347724] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (6.33,73.17) -- (59.67,34.06) ;
%Shape: Polygon [id:ds495098226742154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (31.14,9.17) -- (59.67,34.06) -- (6.33,73.17) -- cycle ;
%Shape: Polygon [id:ds5162342670721631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (59.67,34.06) -- (48.5,73.17) -- (6.33,73.17) -- cycle ;



\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (48.5, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (59.67, 34.06) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (6.33, 73.17) circle [x radius= 2, y radius= 2]   ;
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (31.14, 9.17) circle [x radius= 2, y radius= 2]   ;
\end{tikzpicture}
\end{center}
 & \begin{center}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,87); %set diagram left start at 0, and has height of 87

%Shape: Circle [id:dp6007833915608418] 
\draw   (29.14,9.17) .. controls (29.14,8.06) and (30.03,7.17) .. (31.14,7.17) .. controls (32.24,7.17) and (33.14,8.06) .. (33.14,9.17) .. controls (33.14,10.27) and (32.24,11.17) .. (31.14,11.17) .. controls (30.03,11.17) and (29.14,10.27) .. (29.14,9.17) -- cycle ;
%Shape: Circle [id:dp8151332402461096] 
\draw   (57.67,36.06) .. controls (57.67,34.95) and (58.56,34.06) .. (59.67,34.06) .. controls (60.77,34.06) and (61.67,34.95) .. (61.67,36.06) .. controls (61.67,37.16) and (60.77,38.06) .. (59.67,38.06) .. controls (58.56,38.06) and (57.67,37.16) .. (57.67,36.06) -- cycle ;
%Shape: Circle [id:dp3880845504932331] 
\draw   (4.33,73.17) .. controls (4.33,72.06) and (5.23,71.17) .. (6.33,71.17) .. controls (7.44,71.17) and (8.33,72.06) .. (8.33,73.17) .. controls (8.33,74.27) and (7.44,75.17) .. (6.33,75.17) .. controls (5.23,75.17) and (4.33,74.27) .. (4.33,73.17) -- cycle ;
%Shape: Circle [id:dp04929940569447355] 
\draw   (46.5,73.17) .. controls (46.5,72.06) and (47.4,71.17) .. (48.5,71.17) .. controls (49.61,71.17) and (50.5,72.06) .. (50.5,73.17) .. controls (50.5,74.27) and (49.61,75.17) .. (48.5,75.17) .. controls (47.4,75.17) and (46.5,74.27) .. (46.5,73.17) -- cycle ;




\end{tikzpicture}
\end{center}
 \\
 \hline
\end{tabular}
        \caption{Simplicial complexes on four vertices and their Alexander duals. The solid dots mean vertices,
and the hollow ones, ghost vertices.}
        \end{table}

==> union_table.tex <==
\begin{table}[p]
        \centering
        
\begin{tabular}{|p{0.19\textwidth}|p{0.19\textwidth}||p{0.19\textwidth}|p{0.19\textwidth}|}
\hline  
$\EuScript{S}_{i},\; i = 1, \dots,7$
 & 
$\EuScript{P}_{i},\; i = 1, \dots,7$
 & 
$\EuScript{S}_{i},\; i = 8, \dots,13$
 & 
$\EuScript{P}_{i},\; i = 8, \dots,13$
 \\
\hline 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da4850219439175203] 
\draw    (15.14,82.4) -- (64.34,105.81) -- (108.94,91.24) -- (81.29,36.09) -- (56.31,19.44) -- (31.79,36.09) -- (15.14,82.4) -- (60.33,56.9) -- (56.31,19.44) -- (108.94,91.24) -- (15.14,82.4) -- (56.31,19.44) ;
%Straight Lines [id:da6644159069920093] 
\draw    (60.33,56.9) -- (108.94,91.24) ;
%Straight Lines [id:da536896869218632] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (31.79,36.09) -- (52.75,43.37) -- (64.34,105.81) ;
%Straight Lines [id:da7783143391619787] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (15.14,82.4) -- (52.75,43.37) -- (108.94,91.24) ;
%Straight Lines [id:da3247587908097995] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (56.31,19.44) -- (52.75,43.37) -- (81.29,36.09) ;


% Text Node
\draw (44.81,28.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (50.33,4.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4'$};
% Text Node
\draw (55.69,59.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (107.7,85.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};
% Text Node
\draw (2.45,76.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (58.81,105.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (80.21,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (20.01,25.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Straight Lines [id:da6482158712409567] 
\draw    (85.87,14.71) -- (105.03,57.5) -- (80.01,100.93) -- (33.17,100.4) -- (14.01,70.74) -- (14.01,45.32) -- (49.14,12.49) -- (85.87,14.71) -- (80.01,100.93) ;
%Straight Lines [id:da6921476752094373] 
\draw    (49.14,12.49) -- (25.72,17.25) -- (14.01,45.32) ;
%Straight Lines [id:da42509930956778486] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (25.72,17.25) -- (25.18,45.32) -- (27.85,64.39) -- (59.25,57.5) -- (105.03,57.5) ;
%Straight Lines [id:da5440789864723408] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (25.18,45.32) -- (59.25,57.5) ;
%Straight Lines [id:da5545285243686875] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (27.85,64.39) -- (24.65,70.74) -- (33.17,100.4) ;
%Straight Lines [id:da17348434535265733] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (14.01,70.74) -- (24.65,70.74) ;


% Text Node
\draw (18.65,5.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (43.14,0.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (84.13,2.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (105.42,51.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};
% Text Node
\draw (82,99.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (24.51,100.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (3.75,63.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (25.57,67.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (1.08,37.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (51.55,42.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (26,32.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$12$};
% Text Node
\draw (24.4,50.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,123); %set diagram left start at 0, and has height of 123

%Straight Lines [id:da43674355097709205] 
\draw    (14.98,59.1) -- (58.99,109.32) -- (100.43,56.12) -- (55.14,10.57) -- (14.98,59.1) -- (36.77,68.89) -- (78.21,69.74) -- (100.43,56.12) ;
%Straight Lines [id:da13903484641511965] 
\draw    (55.14,10.57) -- (36.77,68.89) -- (58.99,109.32) -- (78.21,69.74) -- cycle ;
%Straight Lines [id:da49587442849612984] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (55.14,10.57) -- (56,51.01) -- (14.98,59.1) ;
%Straight Lines [id:da7584414031870232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (56,51.01) -- (58.99,109.32) ;
%Straight Lines [id:da006488649847515182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (56,51.01) -- (100.43,56.12) ;


% Text Node
\draw (49.57,-1.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (44.37,39.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (37.18,57.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (4.99,51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (64.81,57.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (99.13,49.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (52.84,106.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};


\end{tikzpicture}
 & \multicolumn{1}{l|}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,115); %set diagram left start at 0, and has height of 115

%Straight Lines [id:da561900746320529] 
\draw    (72.47,52.49) -- (83.41,28.35) -- (104.25,18.24) -- (56.85,18.8) -- (30.29,28.35) -- (17.78,51.93) -- (17.78,98.52) -- (73,99.65) -- (103.21,74.94) -- (104.25,18.24) ;
%Straight Lines [id:da8144736315939869] 
\draw    (17.78,51.93) -- (72.47,52.49) -- (73,99.65) ;
%Straight Lines [id:da6275519132594833] 
\draw    (30.29,28.35) -- (83.41,28.35) ;
%Straight Lines [id:da6515158223626285] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (56.85,18.8) -- (55.81,74.94) -- (103.21,74.94) ;
%Straight Lines [id:da9977450338241505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (17.78,98.52) -- (55.81,74.94) ;


% Text Node
\draw (44.43,62.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (73.59,49.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (23.07,14.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (6.92,45.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (7.44,98.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (71.16,98.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (100.17,73.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (81.58,27.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (101.72,5.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (50.68,4.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};


\end{tikzpicture}
} \\
\hline 
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,128); %set diagram left start at 0, and has height of 128

%Straight Lines [id:da011630324244883194] 
\draw    (11.64,60.79) -- (53.75,112.11) -- (106.96,61.38) -- (69.9,17.75) -- (38.31,25.96) -- (11.64,60.79) -- (69.9,17.75) -- (56.42,45.47) -- (11.64,60.79) -- (80.43,76.77) -- (106.96,61.38) -- (84.22,41.36) -- (80.43,76.77) -- (56.42,45.47) -- (84.22,41.36) -- (69.9,17.75) ;
%Straight Lines [id:da2507813011040543] 
\draw    (80.43,76.77) -- (53.75,112.11) ;
%Straight Lines [id:da6194398237180017] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (11.64,60.79) -- (106.96,61.38) ;
%Straight Lines [id:da5377636361120068] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38.31,25.96) -- (106.96,61.38) ;


% Text Node
\draw (1.42,53.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};
% Text Node
\draw (46.99,112.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (63.34,74.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4'$};
% Text Node
\draw (106.72,54.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (67.97,3.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (29.72,13.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (48.25,47.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (67.63,28.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Straight Lines [id:da6790890571375383] 
\draw    (11.77,39.59) -- (12.32,79.84) -- (49.24,110.29) -- (97.44,87.43) -- (104.53,65.84) -- (104.53,55.93) -- (93.62,34.34) -- (70.7,22.09) -- cycle ;
%Straight Lines [id:da8732479365147874] 
\draw    (11.77,39.59) -- (48.88,64.09) -- (49.24,110.29) ;
%Straight Lines [id:da7773697028540096] 
\draw    (48.88,64.09) -- (81.61,53.01) -- (104.53,55.93) ;
%Straight Lines [id:da7642807789006121] 
\draw    (93.62,34.34) -- (81.61,53.01) ;
%Straight Lines [id:da29729178954771496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (12.32,79.84) -- (70.7,61.76) -- (85.98,71.09) -- (104.53,65.84) ;
%Straight Lines [id:da3555118836195792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70.7,22.09) -- (70.7,61.76) ;
%Straight Lines [id:da540750457656199] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (85.98,71.09) -- (97.44,87.43) ;


% Text Node
\draw (101.98,59.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (94.67,86.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$12$};
% Text Node
\draw (72.52,72.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (44.84,48.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (43.54,111.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (65.77,9.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (62.89,63.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (92.71,23.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (103.67,44.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};
% Text Node
\draw (72.57,39.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (2.66,29.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (-0.42,75.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,119); %set diagram left start at 0, and has height of 119

%Straight Lines [id:da16901147472750644] 
\draw    (11.21,53.49) -- (41.55,100.44) -- (80.82,100.85) -- (107.67,54.32) -- (92.65,19.31) -- (30.32,18.49) -- cycle ;
%Straight Lines [id:da463171823193792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107.67,54.32) -- (41.55,100.44) -- (30.32,18.49) -- cycle ;
%Straight Lines [id:da786599466825467] 
\draw    (11.21,53.49) -- (61.56,57.61) -- (41.55,100.44) ;
%Straight Lines [id:da8250580341476137] 
\draw    (30.32,18.49) -- (61.56,57.61) -- (92.65,19.31) ;
%Straight Lines [id:da549200247482047] 
\draw    (80.82,100.85) -- (61.56,57.61) -- (107.67,54.32) ;


% Text Node
\draw (108.15,44.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (34.54,100.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (55.18,40) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (82.3,98.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (93.71,7.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (20.18,8.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (0.44,46.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};


\end{tikzpicture}
 & \multicolumn{1}{l|}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,115); %set diagram left start at 0, and has height of 115

%Straight Lines [id:da9475677195119103] 
\draw    (30.6,29.42) -- (45.1,43.53) -- (18.73,55.29) -- (17.41,100.56) -- (98.51,99.38) -- (99.17,53.53) -- (80.71,42.94) -- (45.1,43.53) ;
%Straight Lines [id:da29296545958516496] 
\draw    (99.17,53.53) -- (79.39,27.07) -- (58.29,20.6) -- (30.6,29.42) -- (18.73,55.29) ;
%Straight Lines [id:da4116228600255809] 
\draw    (79.39,27.07) -- (80.71,42.94) ;
%Straight Lines [id:da5832098381706161] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (58.29,20.6) -- (58.29,75.87) -- (98.51,99.38) ;
%Straight Lines [id:da7099453553449024] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (17.41,100.56) -- (58.29,75.87) ;


% Text Node
\draw (96.87,98.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (75.69,15.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (5.74,47.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (22.58,18.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (53.79,77.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (52.13,6.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (97.49,44.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (72.97,42.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (43.46,42.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (7.84,97.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};


\end{tikzpicture}
} \\
\hline 
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,128); %set diagram left start at 0, and has height of 128

%Straight Lines [id:da3086673202678636] 
\draw    (13.51,56.31) -- (58.05,108.47) -- (80.03,104.89) -- (104.97,51.68) -- (80.47,22.47) -- (55.08,14.13) -- (88.05,39.34) -- (48.85,43.34) -- (55.08,14.13) -- (13.51,56.31) -- (48.85,43.34) -- (80.03,104.89) -- (88.05,39.34) -- (104.97,51.68) ;
%Straight Lines [id:da1767502480426848] 
\draw    (13.51,56.31) -- (80.03,104.89) ;
%Straight Lines [id:da8235531677182959] 
\draw    (88.05,39.34) -- (80.47,22.47) ;
%Straight Lines [id:da21084031931648983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (13.51,56.31) -- (104.97,51.68) ;
%Straight Lines [id:da022825346783652778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (58.05,108.47) -- (104.97,51.68) ;
%Straight Lines [id:da7283111262891091] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (13.51,56.31) -- (80.47,22.47) ;


% Text Node
\draw (103.28,43.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};
% Text Node
\draw (78.5,7.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (43.15,1.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4'$};
% Text Node
\draw (3.06,50.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (75.66,105.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (48.66,109.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (74.49,40.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (51.78,41.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125

%Straight Lines [id:da29491796684828864] 
\draw    (13.52,62.89) -- (31.53,108.51) -- (31.85,69.73) -- (54.52,57.18) -- (78.65,54.33) -- (100.36,62.89) -- (103.25,90.26) -- (105.18,50.34) -- (100.36,40.07) -- (60.31,13.84) -- (36.19,16.69) -- (12.55,28.1) -- cycle ;
%Straight Lines [id:da22020212838815367] 
\draw    (31.53,108.51) -- (103.25,90.26) ;
%Straight Lines [id:da04514461414912074] 
\draw    (12.55,28.1) -- (31.85,69.73) ;
%Straight Lines [id:da7400173612994412] 
\draw    (36.19,16.69) -- (54.52,57.18) ;
%Straight Lines [id:da5109373574156195] 
\draw    (60.31,13.84) -- (78.65,54.33) ;
%Straight Lines [id:da514214245658152] 
\draw    (100.36,62.89) -- (105.18,50.34) ;
%Straight Lines [id:da019386651739804472] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (13.52,62.89) -- (100.36,40.07) ;


% Text Node
\draw (102.75,44.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (87.23,60.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$12$};
% Text Node
\draw (99.82,89.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (29.39,107.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (32.07,67.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (58.48,2.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (94.52,27.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (73.61,55.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (29.75,5.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};
% Text Node
\draw (52.38,56.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (5.08,14.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (2.36,59.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125

%Straight Lines [id:da8643080288625051] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107.39,59.22) -- (14.94,58.76) ;
%Straight Lines [id:da08599172141415523] 
\draw    (14.94,58.76) -- (64.56,105.66) -- (107.39,59.22) -- (63.24,12.32) -- (14.94,58.76) -- (38.43,66.26) -- (64.56,105.66) -- (86.06,66.26) -- (38.43,66.26) -- (63.24,12.32) -- (86.06,66.26) -- (107.39,59.22) ;


% Text Node
\draw (57.56,106.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (3.09,52.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (106.48,54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (71.55,63.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (42.51,64.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (59.14,-1.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};


\end{tikzpicture}
 & \multicolumn{1}{l|}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Cube [id:dp15734753502354404] 
\draw   (13.1,37.44) -- (37.64,12.9) -- (104.8,12.9) -- (104.8,70.16) -- (80.26,94.7) -- (13.1,94.7) -- cycle ; \draw   (104.8,12.9) -- (80.26,37.44) -- (13.1,37.44) ; \draw   (80.26,37.44) -- (80.26,94.7) ;
%Straight Lines [id:da8934396791930872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40.61,12.9) -- (40.69,69.29) -- (104.8,70.28) ;
%Straight Lines [id:da15018629029036723] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40.69,69.29) -- (13.1,94.7) ;


% Text Node
\draw (2.17,31.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (39.67,68.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (3.16,92.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (34.41,0.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (103.02,3.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (103.78,69.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (76.27,36.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (76.27,93.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};


\end{tikzpicture}
} \\
\hline 
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,123); %set diagram left start at 0, and has height of 123

%Straight Lines [id:da28171966920303726] 
\draw    (10.08,58.83) -- (54.99,109) -- (105.89,63.58) -- (98.25,45.52) -- (61.88,15.91) -- (25.95,36.99) -- (10.08,58.83) -- (44.81,72.11) -- (105.89,63.58) -- (49.3,41) -- (61.88,15.91) -- (10.08,58.83) -- (49.3,41) -- (44.81,72.11) -- (54.99,109) ;
%Straight Lines [id:da5027618756780863] 
\draw    (61.88,15.91) -- (105.89,63.58) ;
%Straight Lines [id:da4397469951415178] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (25.95,36.99) -- (54.99,109) -- (98.25,45.52) -- cycle ;


% Text Node
\draw (-0.86,51.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};
% Text Node
\draw (46.47,70.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (50.34,107.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4'$};
% Text Node
\draw (106.02,57.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (58.87,3.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (46.02,42.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (13.69,25.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (97.66,33.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Straight Lines [id:da6319343846473895] 
\draw    (9.9,67.47) -- (30.27,92.41) -- (58.17,105.4) -- (105.12,105.92) -- (105.12,43.57) -- (82.53,16.03) -- (24.07,16.55) -- (10.34,29.02) -- cycle ;
%Straight Lines [id:da3187260913974497] 
\draw    (105.12,43.57) -- (57.73,44.09) -- (58.17,105.4) ;
%Straight Lines [id:da5683374857191208] 
\draw    (30.27,92.41) -- (30.71,56.04) -- (43.11,40.45) -- (57.73,44.09) ;
%Straight Lines [id:da23304044981785732] 
\draw    (10.34,29.02) -- (30.71,56.04) ;
%Straight Lines [id:da15529508008176607] 
\draw    (24.07,16.55) -- (43.11,40.45) ;
%Straight Lines [id:da43625068404079426] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (9.9,67.47) -- (82.98,67.47) -- (105.12,105.92) ;
%Straight Lines [id:da799562987352527] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (82.53,16.03) -- (82.98,67.47) ;


% Text Node
\draw (1.08,19.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (19.97,53.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (51.92,103.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (103.73,36.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};
% Text Node
\draw (102.67,104.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (15.71,5.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (40.2,41.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (22.15,90.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (1.5,64.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (73.11,3.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (69.93,68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$12$};
% Text Node
\draw (50.52,30.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da4747946553057125] 
\draw    (14.17,57.79) -- (61.81,104.14) -- (100.18,58.71) -- (60.85,18.85) -- (14.17,57.79) -- (100.18,58.71) -- (91.06,26.73) -- (60.85,18.85) -- (30.15,26.73) -- cycle ;
%Straight Lines [id:da7274113882261029] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100.18,58.71) -- (30.15,26.73) -- (61.81,104.14) ;
%Straight Lines [id:da7424876082956084] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30.15,26.73) -- (91.06,26.73) ;



% Text Node
\draw (19.38,10.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (54.59,2.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (89.71,13.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (56.14,103.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};
% Text Node
\draw (100.96,51.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (2.16,50.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};


\end{tikzpicture}
 & \multicolumn{1}{l|}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da16863465660564447] 
\draw    (100,105) -- (199.33,173.14) ;
%Straight Lines [id:da5823565355994038] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,105) -- (252.33,105.14) ;
%Straight Lines [id:da04179967631285253] 
\draw    (252.33,105.14) -- (199.33,173.14) ;
%Straight Lines [id:da6230726953435319] 
\draw    (199.33,122.14) -- (214.33,78.14) ;
%Straight Lines [id:da6561000488786723] 
\draw    (171.5,78) -- (214.33,78.14) ;
%Straight Lines [id:da15931285207485657] 
\draw    (171.5,78) -- (199.33,122.14) ;
%Straight Lines [id:da6817138623420955] 
\draw    (199.33,122.14) -- (199.33,173.14) ;
%Straight Lines [id:da3110726746599528] 
\draw    (253.33,40.14) -- (252.33,105.14) ;
%Straight Lines [id:da9338154744105143] 
\draw    (100.33,40.14) -- (100,105) ;
%Straight Lines [id:da4099670089117433] 
\draw    (100.33,40.14) -- (171.5,78) ;
%Straight Lines [id:da4796434309266906] 
\draw    (100.33,40.14) -- (253.33,40.14) ;
%Straight Lines [id:da2709918429132032] 
\draw    (253.33,40.14) -- (214.33,78.14) ;

% Text Node
\draw (85,101) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
% Text Node
\draw (84,23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
% Text Node
\draw (258,25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {3};
% Text Node
\draw (259,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {4};
% Text Node
\draw (195,179) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {5};
% Text Node
\draw (160,80) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {6};
% Text Node
\draw (214.33,78.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {7};
% Text Node
\draw (199.33,122.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {8};


\end{tikzpicture}

} \\
\hline 
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,128); %set diagram left start at 0, and has height of 128

%Straight Lines [id:da9779645224130595] 
\draw    (15.67,63.3) -- (64.02,111.15) -- (109.14,64.73) -- (63.69,13.06) -- (15.67,63.3) -- (37.1,72.39) -- (64.02,111.15) -- (89.8,71.43) -- (37.1,72.39) -- (63.69,13.06) -- (89.8,71.43) -- (109.14,64.73) ;
%Straight Lines [id:da3582590493724036] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (64.02,111.15) -- (82.55,46.07) -- (44.36,46.07) -- cycle ;
%Straight Lines [id:da09692212619584173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (63.69,13.06) -- (82.55,46.07) -- (109.14,64.73) ;
%Straight Lines [id:da581378441151458] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (63.69,13.06) -- (44.36,46.07) -- (15.67,63.3) ;


% Text Node
\draw (58.02,1.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};
% Text Node
\draw (3.13,55.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (45.93,44.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4'$};
% Text Node
\draw (41.58,70.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (108.78,56.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (85.96,68.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (67.91,43.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (57.76,110.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125

%Straight Lines [id:da6429090497580836] 
\draw    (14.3,71.64) -- (30.47,101.31) -- (53.29,109.71) -- (86.11,107.47) -- (103.7,90.67) -- (104.18,35.8) -- (83.25,14.53) -- (14.78,15.09) -- cycle ;
%Straight Lines [id:da33115734041030764] 
\draw    (14.78,15.09) -- (30.94,42.52) -- (53.77,50.92) -- (86.58,48.68) -- (104.18,35.8) ;
%Straight Lines [id:da6760169702395107] 
\draw    (53.77,50.92) -- (53.29,109.71) ;
%Straight Lines [id:da15216205978802533] 
\draw    (86.58,48.68) -- (86.11,107.47) ;
%Straight Lines [id:da7992002104351916] 
\draw    (30.94,42.52) -- (30.47,101.31) ;
%Straight Lines [id:da8979471632754237] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (14.3,71.64) -- (83.25,71.64) -- (83.25,14.53) ;
%Straight Lines [id:da4043682541501272] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (83.25,71.64) -- (103.7,90.67) ;


% Text Node
\draw (10.51,3.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (82.14,2.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (49.87,36.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (83.91,106.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};
% Text Node
\draw (101.5,89.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (84.39,47.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (101.49,26.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (74.03,69.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (5.25,66.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (44.28,108.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (20.89,99.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$12$};
% Text Node
\draw (26.68,30.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da14253694795752248] 
\draw    (13.79,57.24) -- (60.34,101.66) -- (102.1,72.05) -- (92.82,27.63) -- (58.95,14.62) -- cycle ;
%Straight Lines [id:da35051863841443787] 
\draw    (102.1,72.05) -- (58.95,14.62) -- (60.34,101.66) ;
%Straight Lines [id:da3439762768251844] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (102.1,72.05) -- (13.79,57.24) -- (92.82,27.63) ;


% Text Node
\draw (52.76,0.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (52.4,102.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (1.07,49.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (90.93,16.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (100.85,63.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};


\end{tikzpicture}
 & \multicolumn{1}{l|}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Straight Lines [id:da5840338545855965] 
\draw    (18.02,95.76) -- (76.25,95.76) -- (104.61,73.81) -- (81.22,17.51) -- (29.47,17.51) -- cycle ;
%Straight Lines [id:da9167961222981065] 
\draw    (81.22,17.51) -- (76.25,95.76) ;
%Straight Lines [id:da6563228178800011] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (29.47,17.51) -- (44.4,73.81) -- (104.61,73.81) ;
%Straight Lines [id:da042590174971244066] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (44.4,73.81) -- (18.02,95.76) ;


% Text Node
\draw (21.15,4.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (77.89,6.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (42.99,59.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (74.23,94.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (8.93,93.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (103.68,60.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};


\end{tikzpicture}
} \\
\hline 
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,124); %set diagram left start at 0, and has height of 124

%Straight Lines [id:da6083492373624515] 
\draw    (16.23,50.76) -- (54.45,109.19) -- (107.17,57.68) -- (102.78,29.98) -- (64.56,13.97) -- (28.53,24.79) -- (16.23,50.76) -- (64.56,13.97) -- (107.17,57.68) -- (75.1,60.28) -- (54.45,109.19) -- (51.38,86.69) -- (75.1,60.28) -- (16.23,50.76) -- (51.38,86.69) ;
%Straight Lines [id:da9896157612128964] 
\draw    (64.56,13.97) -- (75.1,60.28) ;
%Straight Lines [id:da25887181082894206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (102.78,29.98) -- (28.53,24.79) -- (54.45,109.19) ;
%Straight Lines [id:da5129331631429805] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28.53,24.79) -- (107.17,57.68) ;


% Text Node
\draw (49.18,108.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};
% Text Node
\draw (19.41,14.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (101.03,20.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4'$};
% Text Node
\draw (5.69,43.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (74.67,59.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (45.33,71.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (105.97,48.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (58.95,1.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125

%Straight Lines [id:da37139602316786524] 
\draw    (13.72,23.12) -- (13.34,77.74) -- (41.52,108.08) -- (42.08,61.35) -- (34.75,43.15) -- (13.72,23.12) -- (74.76,23.12) -- (105.19,45.58) -- (51.09,46.79) -- (42.08,61.35) ;
%Straight Lines [id:da1021851621605383] 
\draw    (41.52,108.08) -- (104.62,104.44) -- (105.19,45.58) ;
%Straight Lines [id:da7317523949008988] 
\draw    (34.75,43.15) -- (51.09,46.79) ;
%Straight Lines [id:da3046169190345027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (74.76,23.12) -- (74.76,67.42) -- (80.4,85.63) -- (104.62,104.44) ;
%Straight Lines [id:da8207613400633218] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (13.34,77.74) -- (61.24,75.92) -- (74.76,67.42) ;
%Straight Lines [id:da3787010903851613] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (61.24,75.92) -- (80.4,85.63) ;


% Text Node
\draw (69.88,11.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (75.31,57.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (3.83,71.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (32.55,107.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};
% Text Node
\draw (55.05,76.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (103.13,103.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (74.56,85.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (105.14,36.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (5.04,12.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (46.11,31.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (19.53,41.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$12$};
% Text Node
\draw (26.54,57.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da3631125270293116] 
\draw    (60.46,19.74) -- (98.43,73.73) -- (47.23,106.03) -- (21.87,73.73) -- (60.46,19.74) -- (47.23,106.03) ;
%Straight Lines [id:da010846159657960097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (21.87,73.73) -- (98.43,73.73) ;


% Text Node
\draw (54.19,6.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (11.29,65.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (40.96,105.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (97.54,64.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};


\end{tikzpicture}
 & \multicolumn{1}{l|}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,124); %set diagram left start at 0, and has height of 124

%Straight Lines [id:da48424457763801954] 
\draw    (57.77,20.63) -- (97.22,74.13) -- (44.03,106.13) -- (17.68,74.13) -- (57.77,20.63) -- (44.03,106.13) ;
%Straight Lines [id:da22713820136074903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (17.68,74.13) -- (97.22,74.13) ;


% Text Node
\draw (51.77,7.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (7.69,66.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (38.03,105.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (96.81,64.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};


\end{tikzpicture}
} \\
\hline 
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,126); %set diagram left start at 0, and has height of 126

%Straight Lines [id:da7189551976508319] 
\draw    (15.61,66.96) -- (57.36,110.9) -- (93.82,90.25) -- (105.93,63.01) -- (65.85,14.68) -- (34.12,34.89) -- (15.61,66.96) -- (65.85,14.68) -- (75.87,70.04) -- (93.82,90.25) ;
%Straight Lines [id:da3317380695221013] 
\draw    (15.61,66.96) -- (75.87,70.04) -- (105.93,63.01) ;
%Straight Lines [id:da9224185947140169] 
\draw    (75.87,70.04) -- (57.36,110.9) ;
%Straight Lines [id:da6095129988108168] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (34.12,34.89) -- (57.36,110.9) -- (105.93,63.01) -- cycle ;


% Text Node
\draw (52.19,109.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1'$};
% Text Node
\draw (23.87,23.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (104.8,54.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2'$};
% Text Node
\draw (71.4,72.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (93.18,86.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (2.99,59.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (59.77,1.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};


\end{tikzpicture}
 & 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Straight Lines [id:da5723774841083236] 
\draw    (16.34,20.26) -- (15.99,73.3) -- (42.59,102.77) -- (43.12,57.39) -- (36.2,39.71) -- (16.34,20.26) -- (73.98,20.26) -- (102.7,42.07) -- (51.63,43.25) -- (43.12,57.39) ;
%Straight Lines [id:da030622643483017242] 
\draw    (42.59,102.77) -- (102.17,99.24) -- (102.7,42.07) ;
%Straight Lines [id:da47375535038369354] 
\draw    (36.2,39.71) -- (51.63,43.25) ;
%Straight Lines [id:da25531426060953955] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.98,20.26) -- (73.21,72.13) -- (102.17,99.24) ;
%Straight Lines [id:da6744440294496639] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (15.99,73.3) -- (73.21,72.13) ;


% Text Node
\draw (69.56,6.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (102.35,34.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (24.76,38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$9$};
% Text Node
\draw (73.16,59.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$7$};
% Text Node
\draw (49.89,42.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$8$};
% Text Node
\draw (35.52,105.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (102.18,95.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6$};
% Text Node
\draw (2.3,68.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (7.82,9.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (27.97,53.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};


\end{tikzpicture}
 & \multicolumn{2}{l}{} \\
 \cline{1-2}
\end{tabular}
        \caption{The two-dimensional Bier spheres $\EuScript{S}_{i}$ and the corresponding simple polytopes $\EuScript{P}_{i}$, $i=1,\dots, 13$.}
        \end{table}
